Verification of Markov Decision Processes with Risk-Sensitive Measures

We develop a method for computing policies in Markov decision processes with risk-sensitive measures subject to temporal logic constraints. Specifically, we use a particular risk-sensitive measure from cumulative prospect theory, which has been previously adopted in psychology and economics. The nonlinear transformation of the probabilities and utility functions yields a nonlinear programming problem, which makes computation of optimal policies typically challenging. We show that this nonlinear weighting function can be accurately approximated by the difference of two convex functions. This observation enables efficient policy computation using convex-concave programming. We demonstrate the effectiveness of the approach on several scenarios.

==> myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.121cm,
height=4.566cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Probability ${\text{p}}$},
ylabel style={font=\color{white!15!black}},
ylabel={Weight function ${\text{w(p)}}$},
ymin=-0.0679078871686153,
ymax=1.06790788716862,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{(}{\text{f}_{\text{1}}}\text{(}{\text{x}}\text{))}$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0263332650717899\\
0.0023094688221709	0.0700053255843663\\
0.0046189376443418	0.10110146470614\\
0.0069284064665127	0.123327190148888\\
0.0092378752886836	0.139461010185714\\
0.0115473441108545	0.151549726178771\\
0.0138568129330254	0.161068734582012\\
0.0161662817551963	0.169052727960323\\
0.0184757505773672	0.176201464644224\\
0.0207852193995381	0.182964640645346\\
0.023094688221709	0.18960933681793\\
0.0254041570438799	0.196273021160337\\
0.0277136258660508	0.203004653511702\\
0.0300230946882217	0.209796061268008\\
0.0323325635103926	0.216605424274338\\
0.0346420323325635	0.223374419452398\\
0.0369515011547344	0.230040326206276\\
0.0392609699769053	0.236544177890417\\
0.0415704387990762	0.24283585872184\\
0.0438799076212471	0.24887688596199\\
0.046189376443418	0.254641480825398\\
0.0484988452655889	0.260116415559732\\
0.0508083140877598	0.265300025946643\\
0.0531177829099307	0.270200695826864\\
0.0554272517321016	0.274835051130568\\
0.0577367205542725	0.27922604349355\\
0.0600461893764434	0.283401056258728\\
0.0623556581986143	0.287390127081932\\
0.0646651270207852	0.291224350225562\\
0.0669745958429561	0.294934496827778\\
0.069284064665127	0.298549872004405\\
0.0715935334872979	0.30209741272524\\
0.0739030023094688	0.305601019258981\\
0.0762124711316397	0.30908110495659\\
0.0785219399538106	0.312554343676521\\
0.0808314087759815	0.316033590766445\\
0.0831408775981524	0.319527951783954\\
0.0854503464203233	0.32304297271305\\
0.0877598152424942	0.32658092600721\\
0.0900692840646651	0.330141168112642\\
0.092378752886836	0.33372054598348\\
0.0946882217090069	0.337313832314982\\
0.0969976905311778	0.340914171651288\\
0.0993071593533487	0.344513522049802\\
0.10161662817552	0.348103079516845\\
0.103926096997691	0.35167367487964\\
0.106235565819861	0.355216135113208\\
0.108545034642032	0.358721603289376\\
0.110854503464203	0.362181813316386\\
0.113163972286374	0.365589317383386\\
0.115473441108545	0.368937665594483\\
0.117782909930716	0.372221538584028\\
0.120092378752887	0.375436835037268\\
0.122401847575058	0.378580716932447\\
0.124711316397229	0.381651616017253\\
0.1270207852194	0.384649205580606\\
0.12933025404157	0.387574341913431\\
0.131639722863741	0.390428980072566\\
0.133949191685912	0.393216068616782\\
0.136258660508083	0.395939427973274\\
0.138568129330254	0.398603616915548\\
0.140877598152425	0.401213791425364\\
0.143187066974596	0.403775559948923\\
0.145496535796767	0.406294838663427\\
0.147806004618938	0.408777710045005\\
0.150115473441109	0.411230287578451\\
0.152424942263279	0.413658589095519\\
0.15473441108545	0.41606842072807\\
0.157043879907621	0.418465273109031\\
0.159353348729792	0.420854231051793\\
0.161662817551963	0.423239897471438\\
0.163972286374134	0.425626332062042\\
0.166281755196305	0.428017004838359\\
0.168591224018476	0.430414764371961\\
0.170900692840647	0.432821820218599\\
0.173210161662818	0.435239739003899\\
0.175519630484988	0.437669453049297\\
0.177829099307159	0.440111280753736\\
0.18013856812933	0.442564957281172\\
0.182448036951501	0.445029674523829\\
0.184757505773672	0.447504128763736\\
0.187066974595843	0.449986574858544\\
0.189376443418014	0.452474885336167\\
0.191685912240185	0.454966613225117\\
0.193995381062356	0.457459057059426\\
0.196304849884527	0.459949326925465\\
0.198614318706697	0.462434410457981\\
0.200923787528868	0.464911237151888\\
0.203233256351039	0.467376740443622\\
0.20554272517321	0.469827916667806\\
0.207852193995381	0.472261879605174\\
0.210161662817552	0.474675910538758\\
0.212471131639723	0.477067502605408\\
0.214780600461894	0.47943439968099\\
0.217090069284065	0.481774628997358\\
0.219399538106236	0.484086527430018\\
0.221709006928406	0.486368761562575\\
0.224018475750577	0.488620341077441\\
0.226327944572748	0.490840625839284\\
0.228637413394919	0.493029327850533\\
0.23094688221709	0.495186505600219\\
0.233256351039261	0.497312554894105\\
0.235565819861432	0.499408193608558\\
0.237875288683603	0.501474441745575\\
0.240184757505774	0.503512598593679\\
0.242494226327945	0.505524215753308\\
0.244803695150115	0.507511065766126\\
0.247113163972286	0.509475112056724\\
0.249422632794457	0.511418473837451\\
0.251732101616628	0.513343390199654\\
0.254041570438799	0.515252186957003\\
0.25635103926097	0.517147238370762\\
0.258660508083141	0.519030932746688\\
0.260969976905312	0.52090563946551\\
0.263279445727483	0.522773675215523\\
0.265588914549654	0.524637271689192\\
0.267898383371824	0.526498550474126\\
0.270207852193995	0.528359493689099\\
0.272517321016166	0.530221921254374\\
0.274826789838337	0.532087473842985\\
0.277136258660508	0.533957589538094\\
0.279445727482679	0.535833495418458\\
0.28175519630485	0.537716197570673\\
0.284064665127021	0.539606466283458\\
0.286374133949192	0.541504846762238\\
0.288683602771363	0.54341164054618\\
0.290993071593533	0.545326926800872\\
0.293302540415704	0.547250555449544\\
0.295612009237875	0.549182160652329\\
0.297921478060046	0.551121172896017\\
0.300230946882217	0.553066833844465\\
0.302540415704388	0.555018208648363\\
0.304849884526559	0.556974204111842\\
0.30715935334873	0.558933594228826\\
0.309468822170901	0.560895036015304\\
0.311778290993072	0.562857090343312\\
0.314087759815243	0.564818251186357\\
0.316397228637413	0.566776955721856\\
0.318706697459584	0.568731619778327\\
0.321016166281755	0.57068065993221\\
0.323325635103926	0.572622502085717\\
0.325635103926097	0.574555624549838\\
0.327944572748268	0.576478545964466\\
0.330254041570439	0.578389889659996\\
0.33256351039261	0.580288350919881\\
0.334872979214781	0.582172756003044\\
0.337182448036952	0.584042047248221\\
0.339491916859122	0.585895309298151\\
0.341801385681293	0.587731770132401\\
0.344110854503464	0.589550832010713\\
0.346420323325635	0.591352023641279\\
0.348729792147806	0.593135085605168\\
0.351039260969977	0.594899878531359\\
0.353348729792148	0.596646477158572\\
0.355658198614319	0.598375085355308\\
0.35796766743649	0.600086075451772\\
0.360277136258661	0.601779972716191\\
0.362586605080831	0.603457463771928\\
0.364896073903002	0.605119327668059\\
0.367205542725173	0.606766527892249\\
0.369515011547344	0.608400065908847\\
0.371824480369515	0.610021098539948\\
0.374133949191686	0.611630848014889\\
0.376443418013857	0.61323058862748\\
0.378752886836028	0.614821641825089\\
0.381062355658199	0.616405382620787\\
0.383371824480369	0.61798321147051\\
0.38568129330254	0.619556487206316\\
0.387990762124711	0.621126581517089\\
0.390300230946882	0.622694840011543\\
0.392609699769053	0.624262551322366\\
0.394919168591224	0.625830962734695\\
0.397228637413395	0.627401162074909\\
0.399538106235566	0.628974272747735\\
0.401847575057737	0.6305512952459\\
0.404157043879908	0.632132966445623\\
0.406466512702079	0.633720224034326\\
0.408775981524249	0.635313466232871\\
0.41108545034642	0.636913446458101\\
0.413394919168591	0.638520258045523\\
0.415704387990762	0.640134298023787\\
0.418013856812933	0.641755696329773\\
0.420323325635104	0.643384128429025\\
0.422632794457275	0.64501974440258\\
0.424942263279446	0.646662073937526\\
0.427251732101617	0.648310734276114\\
0.429561200923788	0.649965195421819\\
0.431870669745958	0.65162481874693\\
0.434180138568129	0.653288794797723\\
0.4364896073903	0.654956333237001\\
0.438799076212471	0.656626483475\\
0.441108545034642	0.658298346729842\\
0.443418013856813	0.659970740555414\\
0.445727482678984	0.661642734810121\\
0.448036951501155	0.663313324251524\\
0.450346420323326	0.664981156449917\\
0.452655889145497	0.666644965840979\\
0.454965357967667	0.668304065111093\\
0.457274826789838	0.669957328225783\\
0.459584295612009	0.671603589368934\\
0.46189376443418	0.673241543811619\\
0.464203233256351	0.674871223431742\\
0.466512702078522	0.676490588784864\\
0.468822170900693	0.678099498045631\\
0.471131639722864	0.679697624519795\\
0.473441108545035	0.681283594208017\\
0.475750577367206	0.682857282127762\\
0.478060046189376	0.684418585324229\\
0.480369515011547	0.685967179563468\\
0.482678983833718	0.687502499139319\\
0.484988452655889	0.689025784082096\\
0.48729792147806	0.690534954780779\\
0.489607390300231	0.692032788950874\\
0.491916859122402	0.693516992196001\\
0.494226327944573	0.69498917437999\\
0.496535796766744	0.696451272172217\\
0.498845265588915	0.697901979391409\\
0.501154734411085	0.699343509174233\\
0.503464203233256	0.700774047663563\\
0.505773672055427	0.702197235841359\\
0.508083140877598	0.703613013493614\\
0.510392609699769	0.705024005186479\\
0.51270207852194	0.706428052859101\\
0.515011547344111	0.707828181764617\\
0.517321016166282	0.709224794634557\\
0.519630484988453	0.71062058331494\\
0.521939953810624	0.712014531672813\\
0.524249422632795	0.713410067389978\\
0.526558891454965	0.7148042534643\\
0.528868360277136	0.716200909842647\\
0.531177829099307	0.717602347642006\\
0.533487297921478	0.719005847775171\\
0.535796766743649	0.720413978255002\\
0.53810623556582	0.721826678741982\\
0.540415704387991	0.723247021145417\\
0.542725173210162	0.724673366013795\\
0.545034642032333	0.726105755682275\\
0.547344110854504	0.727547490430643\\
0.549653579676674	0.728994488068329\\
0.551963048498845	0.730448289206598\\
0.554272517321016	0.731912060793312\\
0.556581986143187	0.733378858618144\\
0.558891454965358	0.734853488618447\\
0.561200923787529	0.736337028261678\\
0.5635103926097	0.737826673073633\\
0.565819861431871	0.73931941956811\\
0.568129330254042	0.740816112745725\\
0.570438799076212	0.742318251657471\\
0.572748267898383	0.743828276528566\\
0.575057736720554	0.74533088596194\\
0.577367205542725	0.746847257781829\\
0.579676674364896	0.748354911636616\\
0.581986143187067	0.749863846176359\\
0.584295612009238	0.751375418861917\\
0.586605080831409	0.752879208630239\\
0.58891454965358	0.754385464424323\\
0.591224018475751	0.755881906668711\\
0.593533487297921	0.75737021928193\\
0.595842956120092	0.75885754195746\\
0.598152424942263	0.760337476101759\\
0.600461893764434	0.761807882350459\\
0.602771362586605	0.763266089204754\\
0.605080831408776	0.764735946380588\\
0.607390300230947	0.766167745175827\\
0.609699769053118	0.76760568464646\\
0.612009237875289	0.769016048586982\\
0.61431870669746	0.770434004436302\\
0.61662817551963	0.771840111999828\\
0.618937644341801	0.773217403395157\\
0.621247113163972	0.774606194994467\\
0.623556581986143	0.775969413407202\\
0.625866050808314	0.777329552401844\\
0.628175519630485	0.778677626461777\\
0.630484988452656	0.780016547134201\\
0.632794457274827	0.781346502779107\\
0.635103926096998	0.782668700972627\\
0.637413394919169	0.783973478078897\\
0.639722863741339	0.785294888140689\\
0.64203233256351	0.78659726359887\\
0.644341801385681	0.787885883422624\\
0.646651270207852	0.789167234273683\\
0.648960739030023	0.79045323289005\\
0.651270207852194	0.791772030359189\\
0.653579676674365	0.793054421497564\\
0.655889145496536	0.794351568976472\\
0.658198614318707	0.795656971698682\\
0.660508083140878	0.796952574113439\\
0.662817551963048	0.798249473394881\\
0.665127020785219	0.799564133929144\\
0.66743648960739	0.800883626630585\\
0.669745958429561	0.802200952610056\\
0.672055427251732	0.803534897109549\\
0.674364896073903	0.804853317393045\\
0.676674364896074	0.806213203882854\\
0.678983833718245	0.80758538476197\\
0.681293302540416	0.808973643994014\\
0.683602771362587	0.81029642286716\\
0.685912240184757	0.81166531710891\\
0.688221709006928	0.813104641689043\\
0.690531177829099	0.814486093884389\\
0.69284064665127	0.815826522251646\\
0.695150115473441	0.817317705666701\\
0.697459584295612	0.818711601262967\\
0.699769053117783	0.82013772620825\\
0.702078521939954	0.821512240981738\\
0.704387990762125	0.822958381911795\\
0.706697459584296	0.824404515391271\\
0.709006928406467	0.825845703547876\\
0.711316397228637	0.827250730311553\\
0.713625866050808	0.828678418016116\\
0.715935334872979	0.830216307258289\\
0.71824480369515	0.8314875774738\\
0.720554272517321	0.833010174399297\\
0.722863741339492	0.834401402687709\\
0.725173210161663	0.83581021434633\\
0.727482678983834	0.837181914662997\\
0.729792147806005	0.838484734362046\\
0.732101616628176	0.83988583839504\\
0.734411085450346	0.841369047826211\\
0.736720554272517	0.842664189701955\\
0.739030023094688	0.843996480172555\\
0.741339491916859	0.845445387130658\\
0.74364896073903	0.846569679742734\\
0.745958429561201	0.84802786267368\\
0.748267898383372	0.849265150791089\\
0.750577367205543	0.850664213364999\\
0.752886836027714	0.851850330894868\\
0.755196304849885	0.853227622872274\\
0.757505773672055	0.854524739151876\\
0.759815242494226	0.855759240752141\\
0.762124711316397	0.857039608126561\\
0.764434180138568	0.858332522278707\\
0.766743648960739	0.859331555729787\\
0.76905311778291	0.86060709512798\\
0.771362586605081	0.862065963512342\\
0.773672055427252	0.863258265024106\\
0.775981524249423	0.86440861976711\\
0.778290993071594	0.865631900792997\\
0.780600461893764	0.867016755109708\\
0.782909930715935	0.868272267347257\\
0.785219399538106	0.869500570064466\\
0.787528868360277	0.870750717883985\\
0.789838337182448	0.872105471855085\\
0.792147806004619	0.873678855663221\\
0.79445727482679	0.874824337726514\\
0.796766743648961	0.876004718309323\\
0.799076212471132	0.877242289548795\\
0.801385681293303	0.87881316996185\\
0.803695150115473	0.879994563823621\\
0.806004618937644	0.881699495082776\\
0.808314087759815	0.882722370391767\\
0.810623556581986	0.884084932571332\\
0.812933025404157	0.88570301986305\\
0.815242494226328	0.887399844890515\\
0.817551963048499	0.887928240066449\\
0.81986143187067	0.890201680427472\\
0.822170900692841	0.8909731433448\\
0.824480369515012	0.892913393741529\\
0.826789838337182	0.893805675273816\\
0.829099307159353	0.89547913528053\\
0.831408775981524	0.897323183780591\\
0.833718244803695	0.897742085224073\\
0.836027713625866	0.90031152225105\\
0.838337182448037	0.901621513133924\\
0.840646651270208	0.902124814754407\\
0.842956120092379	0.904347710376661\\
0.84526558891455	0.90548365569679\\
0.847575057736721	0.907158546214978\\
0.849884526558891	0.908389024501722\\
0.852193995381062	0.908629827266614\\
0.854503464203233	0.909842662578504\\
0.856812933025404	0.91136424995033\\
0.859122401847575	0.912802152400891\\
0.861431870669746	0.915344648128431\\
0.863741339491917	0.91542427993385\\
0.866050808314088	0.918243818050306\\
0.868360277136259	0.917951040035169\\
0.87066974595843	0.919223003154676\\
0.8729792147806	0.92105811095802\\
0.875288683602771	0.921707801586072\\
0.877598152424942	0.924211435085218\\
0.879907621247113	0.925278119808118\\
0.882217090069284	0.927627496486585\\
0.884526558891455	0.927273683315198\\
0.886836027713626	0.929187230831067\\
0.889145496535797	0.928471975093763\\
0.891454965357968	0.933159284358899\\
0.893764434180139	0.933603219753186\\
0.896073903002309	0.935692720180432\\
0.89838337182448	0.936609678035657\\
0.900692840646651	0.937724523311536\\
0.903002309468822	0.937133722072522\\
0.905311778290993	0.939600400691907\\
0.907621247113164	0.940979413753431\\
0.909930715935335	0.943271093135755\\
0.912240184757506	0.939788274532239\\
0.914549653579677	0.944212369686048\\
0.916859122401848	0.945039205318372\\
0.919168591224019	0.951149396663587\\
0.921478060046189	0.950696401363294\\
0.92378752886836	0.947971753841321\\
0.926096997690531	0.953117780452649\\
0.928406466512702	0.961352758174817\\
0.930715935334873	0.958862714534681\\
0.933025404157044	0.95991366363136\\
0.935334872979215	0.960207395320813\\
0.937644341801386	0.961227826839368\\
0.939953810623557	0.961029462581556\\
0.942263279445728	0.960808210140149\\
0.944572748267898	0.967131070857923\\
0.946882217090069	0.963291578060071\\
0.94919168591224	0.969860486751477\\
0.951501154734411	0.963400296932141\\
0.953810623556582	0.968466214900891\\
0.956120092378753	0.970381192928235\\
0.958429561200924	0.971178464656751\\
0.960739030023095	0.971973829036634\\
0.963048498845266	0.970447950130384\\
0.965357967667437	0.969578199153821\\
0.967667436489607	0.988926343685071\\
0.969976905311778	0.987240247493665\\
0.972286374133949	0.971908979183118\\
0.97459584295612	0.975792340999524\\
0.976905311778291	0.996677808528821\\
0.979214780600462	1.00519984222023\\
0.981524249422633	0.982681684261243\\
0.983833718244804	1.00164454436866\\
0.986143187066975	0.994545392757337\\
0.988452655889146	0.995827131038587\\
0.990762124711316	0.985302381282727\\
0.993071593533487	1.00647395110695\\
0.995381062355658	1.00124018645851\\
0.997690531177829	1.01184504485695\\
1	1.00571864104835\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0023094688221709	0.0793036590715522\\
0.0046189376443418	0.103056880164855\\
0.0069284064665127	0.120311869301818\\
0.0092378752886836	0.134382036913972\\
0.0115473441108545	0.146487697733864\\
0.0138568129330254	0.157234254178172\\
0.0161662817551963	0.166972423828368\\
0.0184757505773672	0.17592613564454\\
0.0207852193995381	0.184248310144937\\
0.023094688221709	0.192048669853695\\
0.0254041570438799	0.199408988540033\\
0.0277136258660508	0.206392072797979\\
0.0300230946882217	0.213047356361161\\
0.0323325635103926	0.219414545071332\\
0.0346420323325635	0.225526081442016\\
0.0369515011547344	0.231408863694214\\
0.0392609699769053	0.237085476925817\\
0.0415704387990762	0.24257509520346\\
0.0438799076212471	0.247894155790134\\
0.046189376443418	0.253056871938141\\
0.0484988452655889	0.258075628979191\\
0.0508083140877598	0.262961294522755\\
0.0531177829099307	0.267723464417536\\
0.0554272517321016	0.272370659973235\\
0.0577367205542725	0.276910487715191\\
0.0600461893764434	0.281349769993568\\
0.0623556581986143	0.285694652673417\\
0.0646651270207852	0.289950694621876\\
0.0669745958429561	0.294122942605466\\
0.069284064665127	0.298215994394221\\
0.0715935334872979	0.302234052258422\\
0.0739030023094688	0.306180968581573\\
0.0762124711316397	0.310060284960099\\
0.0785219399538106	0.313875265887922\\
0.0808314087759815	0.317628927912238\\
0.0831408775981524	0.321324064980693\\
0.0854503464203233	0.324963270568912\\
0.0877598152424942	0.328548957072868\\
0.0900692840646651	0.332083372866915\\
0.092378752886836	0.335568617360843\\
0.0946882217090069	0.339006654334605\\
0.0969976905311778	0.342399323784729\\
0.0993071593533487	0.345748352479869\\
0.10161662817552	0.349055363392755\\
0.103926096997691	0.352321884150881\\
0.106235565819861	0.355549354627436\\
0.108545034642032	0.358739133776687\\
0.110854503464203	0.361892505803411\\
0.113163972286374	0.365010685743737\\
0.115473441108545	0.368094824524366\\
0.117782909930716	0.371146013558347\\
0.120092378752887	0.374165288928084\\
0.122401847575058	0.377153635199839\\
0.124711316397229	0.380111988908521\\
0.1270207852194	0.383041241746803\\
0.12933025404157	0.385942243488578\\
0.131639722863741	0.388815804673188\\
0.133949191685912	0.391662699073879\\
0.136258660508083	0.394483665971199\\
0.138568129330254	0.397279412249818\\
0.140877598152425	0.400050614335173\\
0.143187066974596	0.402797919984601\\
0.145496535796767	0.40552194994605\\
0.147806004618938	0.408223299496104\\
0.150115473441109	0.410902539867848\\
0.152424942263279	0.413560219578024\\
0.15473441108545	0.416196865662006\\
0.157043879907621	0.418812984824268\\
0.159353348729792	0.421409064511281\\
0.161662817551963	0.423985573913118\\
0.163972286374134	0.426542964899456\\
0.166281755196305	0.42908167289512\\
0.168591224018476	0.431602117699881\\
0.170900692840647	0.434104704256744\\
0.173210161662818	0.436589823372633\\
0.175519630484988	0.439057852395011\\
0.177829099307159	0.441509155847672\\
0.18013856812933	0.443944086028659\\
0.182448036951501	0.446362983573036\\
0.184757505773672	0.448766177982984\\
0.187066974595843	0.451153988127506\\
0.189376443418014	0.453526722713844\\
0.191685912240185	0.455884680732519\\
0.193995381062356	0.458228151877787\\
0.196304849884527	0.460557416945128\\
0.198614318706697	0.462872748207299\\
0.200923787528868	0.465174409770314\\
0.203233256351039	0.467462657910673\\
0.20554272517321	0.469737741394999\\
0.207852193995381	0.471999901783212\\
0.210161662817552	0.474249373716245\\
0.212471131639723	0.476486385189265\\
0.214780600461894	0.47871115781126\\
0.217090069284065	0.480923907051838\\
0.219399538106236	0.483124842475967\\
0.221709006928406	0.485314167967394\\
0.224018475750577	0.487492081941381\\
0.226327944572748	0.489658777547387\\
0.228637413394919	0.491814442862254\\
0.23094688221709	0.493959261074458\\
0.233256351039261	0.496093410659892\\
0.235565819861432	0.498217065549677\\
0.237875288683603	0.500330395290424\\
0.240184757505774	0.50243356519736\\
0.242494226327945	0.504526736500699\\
0.244803695150115	0.506610066485622\\
0.247113163972286	0.508683708626197\\
0.249422632794457	0.510747812713567\\
0.251732101616628	0.512802524978682\\
0.254041570438799	0.514847988209882\\
0.25635103926097	0.516884341865562\\
0.258660508083141	0.518911722182199\\
0.260969976905312	0.520930262277944\\
0.263279445727483	0.522940092252015\\
0.265588914549654	0.524941339280095\\
0.267898383371824	0.526934127705919\\
0.270207852193995	0.52891857912925\\
0.272517321016166	0.530894812490403\\
0.274826789838337	0.532862944151485\\
0.277136258660508	0.53482308797451\\
0.279445727482679	0.536775355396523\\
0.28175519630485	0.538719855501885\\
0.284064665127021	0.540656695091839\\
0.286374133949192	0.542585978751489\\
0.288683602771363	0.544507808914294\\
0.290993071593533	0.546422285924211\\
0.293302540415704	0.548329508095565\\
0.295612009237875	0.550229571770774\\
0.297921478060046	0.552122571375992\\
0.300230946882217	0.554008599474792\\
0.302540415704388	0.555887746819947\\
0.304849884526559	0.557760102403406\\
0.30715935334873	0.559625753504533\\
0.309468822170901	0.561484785736695\\
0.311778290993072	0.563337283092241\\
0.314087759815243	0.565183327985977\\
0.316397228637413	0.567023001297164\\
0.318706697459584	0.568856382410114\\
0.321016166281755	0.570683549253451\\
0.323325635103926	0.572504578338068\\
0.325635103926097	0.574319544793851\\
0.327944572748268	0.576128522405212\\
0.330254041570439	0.577931583645474\\
0.33256351039261	0.579728799710162\\
0.334872979214781	0.581520240549237\\
0.337182448036952	0.583305974898308\\
0.339491916859122	0.585086070308881\\
0.341801385681293	0.586860593177653\\
0.344110854503464	0.588629608774916\\
0.346420323325635	0.590393181272082\\
0.348729792147806	0.592151373768374\\
0.351039260969977	0.593904248316715\\
0.353348729792148	0.595651865948834\\
0.355658198614319	0.597394286699625\\
0.35796766743649	0.599131569630794\\
0.360277136258661	0.600863772853797\\
0.362586605080831	0.602590953552123\\
0.364896073903002	0.604313168002922\\
0.367205542725173	0.606030471598012\\
0.369515011547344	0.607742918864288\\
0.371824480369515	0.609450563483551\\
0.374133949191686	0.611153458311775\\
0.376443418013857	0.612851655397834\\
0.378752886836028	0.614545206001715\\
0.381062355658199	0.616234160612218\\
0.383371824480369	0.617918568964172\\
0.38568129330254	0.619598480055189\\
0.387990762124711	0.621273942161954\\
0.390300230946882	0.62294500285608\\
0.392609699769053	0.624611709019545\\
0.394919168591224	0.626274106859706\\
0.397228637413395	0.627932241923931\\
0.399538106235566	0.629586159113838\\
0.401847575057737	0.631235902699164\\
0.404157043879908	0.632881516331282\\
0.406466512702079	0.634523043056362\\
0.408775981524249	0.636160525328203\\
0.41108545034642	0.637794005020732\\
0.413394919168591	0.639423523440199\\
0.415704387990762	0.641049121337057\\
0.418013856812933	0.642670838917549\\
0.420323325635104	0.644288715855014\\
0.422632794457275	0.645902791300913\\
0.424942263279446	0.647513103895581\\
0.427251732101617	0.649119691778727\\
0.429561200923788	0.650722592599682\\
0.431870669745958	0.652321843527391\\
0.434180138568129	0.653917481260184\\
0.4364896073903	0.655509542035306\\
0.438799076212471	0.657098061638231\\
0.441108545034642	0.658683075411751\\
0.443418013856813	0.660264618264871\\
0.445727482678984	0.661842724681482\\
0.448036951501155	0.663417428728854\\
0.450346420323326	0.664988764065924\\
0.452655889145497	0.666556763951411\\
0.454965357967667	0.668121461251739\\
0.457274826789838	0.669682888448796\\
0.459584295612009	0.671241077647514\\
0.46189376443418	0.672796060583291\\
0.464203233256351	0.674347868629253\\
0.466512702078522	0.675896532803356\\
0.468822170900693	0.677442083775343\\
0.471131639722864	0.678984551873548\\
0.473441108545035	0.680523967091571\\
0.475750577367206	0.682060359094798\\
0.478060046189376	0.6835937572268\\
0.480369515011547	0.685124190515599\\
0.482678983833718	0.686651687679805\\
0.484988452655889	0.688176277134631\\
0.48729792147806	0.689697986997794\\
0.489607390300231	0.691216845095296\\
0.491916859122402	0.69273287896709\\
0.494226327944573	0.694246115872646\\
0.496535796766744	0.695756582796402\\
0.498845265588915	0.697264306453118\\
0.501154734411085	0.698769313293127\\
0.503464203233256	0.700271629507492\\
0.505773672055427	0.701771281033069\\
0.508083140877598	0.70326829355747\\
0.510392609699769	0.704762692523955\\
0.51270207852194	0.706254503136218\\
0.515011547344111	0.707743750363105\\
0.517321016166282	0.709230458943243\\
0.519630484988453	0.710714653389591\\
0.521939953810624	0.712196357993918\\
0.524249422632795	0.713675596831204\\
0.526558891454965	0.715152393763971\\
0.528868360277136	0.716626772446542\\
0.531177829099307	0.718098756329237\\
0.533487297921478	0.719568368662498\\
0.535796766743649	0.721035632500954\\
0.53810623556582	0.722500570707428\\
0.540415704387991	0.723963205956875\\
0.542725173210162	0.725423560740272\\
0.545034642032333	0.72688165736845\\
0.547344110854504	0.728337517975866\\
0.549653579676674	0.729791164524334\\
0.551963048498845	0.731242618806694\\
0.554272517321016	0.732691902450445\\
0.556581986143187	0.734139036921319\\
0.558891454965358	0.735584043526818\\
0.561200923787529	0.737026943419706\\
0.5635103926097	0.738467757601457\\
0.565819861431871	0.739906506925665\\
0.568129330254042	0.741343212101413\\
0.570438799076212	0.742777893696609\\
0.572748267898383	0.744210572141284\\
0.575057736720554	0.745641267730852\\
0.577367205542725	0.747070000629347\\
0.579676674364896	0.748496790872621\\
0.581986143187067	0.749921658371512\\
0.584295612009238	0.751344622914994\\
0.586605080831409	0.752765704173286\\
0.58891454965358	0.754184921700947\\
0.591224018475751	0.755602294939944\\
0.593533487297921	0.757017843222693\\
0.595842956120092	0.758431585775089\\
0.598152424942263	0.759843541719505\\
0.600461893764434	0.76125373007778\\
0.602771362586605	0.762662169774193\\
0.605080831408776	0.764068879638412\\
0.607390300230947	0.765473878408439\\
0.609699769053118	0.766877184733533\\
0.612009237875289	0.768278817177135\\
0.61431870669746	0.76967879421977\\
0.61662817551963	0.771077134261948\\
0.618937644341801	0.772473855627058\\
0.621247113163972	0.773868976564256\\
0.623556581986143	0.775262515251346\\
0.625866050808314	0.776654489797666\\
0.628175519630485	0.778044918246965\\
0.630484988452656	0.779433818580287\\
0.632794457274827	0.780821208718856\\
0.635103926096998	0.78220710652696\\
0.637413394919169	0.783591529814846\\
0.639722863741339	0.784974496341624\\
0.64203233256351	0.786356023818168\\
0.644341801385681	0.787736129910044\\
0.646651270207852	0.789114832240435\\
0.648960739030023	0.790492148393089\\
0.651270207852194	0.791868095915277\\
0.653579676674365	0.793242692320775\\
0.655889145496536	0.794615955092859\\
0.658198614318707	0.795987901687323\\
0.660508083140878	0.797358549535521\\
0.662817551963048	0.798727916047435\\
0.665127020785219	0.800096018614765\\
0.66743648960739	0.801462874614057\\
0.669745958429561	0.802828501409853\\
0.672055427251732	0.804192916357883\\
0.674364896073903	0.805556136808288\\
0.676674364896074	0.806918180108879\\
0.678983833718245	0.808279063608448\\
0.681293302540416	0.80963880466011\\
0.683602771362587	0.810997420624694\\
0.685912240184757	0.812354928874194\\
0.688221709006928	0.813711346795253\\
0.690531177829099	0.815066691792719\\
0.69284064665127	0.816420981293245\\
0.695150115473441	0.817774232748961\\
0.697459584295612	0.819126463641204\\
0.699769053117783	0.820477691484317\\
0.702078521939954	0.821827933829515\\
0.704387990762125	0.823177208268839\\
0.706697459584296	0.824525532439171\\
0.709006928406467	0.825872924026347\\
0.711316397228637	0.827219400769347\\
0.713625866050808	0.828564980464585\\
0.715935334872979	0.829909680970284\\
0.71824480369515	0.831253520210965\\
0.720554272517321	0.832596516182034\\
0.722863741339492	0.833938686954478\\
0.725173210161663	0.835280050679687\\
0.727482678983834	0.83662062559439\\
0.729792147806005	0.837960430025724\\
0.732101616628176	0.839299482396437\\
0.734411085450346	0.840637801230233\\
0.736720554272517	0.841975405157265\\
0.739030023094688	0.843312312919788\\
0.741339491916859	0.844648543377968\\
0.74364896073903	0.845984115515871\\
0.745958429561201	0.84731904844763\\
0.748267898383372	0.848653361423802\\
0.750577367205543	0.849987073837922\\
0.752886836027714	0.851320205233273\\
0.755196304849885	0.852652775309869\\
0.757505773672055	0.853984803931672\\
0.759815242494226	0.855316311134059\\
0.762124711316397	0.856647317131533\\
0.764434180138568	0.857977842325713\\
0.766743648960739	0.859307907313602\\
0.76905311778291	0.860637532896161\\
0.771362586605081	0.861966740087184\\
0.773672055427252	0.863295550122519\\
0.775981524249423	0.86462398446963\\
0.778290993071594	0.865952064837524\\
0.780600461893764	0.867279813187074\\
0.782909930715935	0.868607251741748\\
0.785219399538106	0.869934402998768\\
0.787528868360277	0.871261289740729\\
0.789838337182448	0.872587935047697\\
0.792147806004619	0.873914362309824\\
0.79445727482679	0.875240595240492\\
0.796766743648961	0.87656665789004\\
0.799076212471132	0.877892574660084\\
0.801385681293303	0.879218370318488\\
0.803695150115473	0.880544070015008\\
0.806004618937644	0.881869699297658\\
0.808314087759815	0.883195284129842\\
0.810623556581986	0.884520850908297\\
0.812933025404157	0.885846426481902\\
0.815242494226328	0.8871720381714\\
0.817551963048499	0.888497713790103\\
0.81986143187067	0.889823481665639\\
0.822170900692841	0.891149370662797\\
0.824480369515012	0.892475410207574\\
0.826789838337182	0.893801630312468\\
0.829099307159353	0.895128061603132\\
0.831408775981524	0.896454735346469\\
0.833718244803695	0.897781683480267\\
0.836027713625866	0.899108938644496\\
0.838337182448037	0.900436534214374\\
0.840646651270208	0.901764504335337\\
0.842956120092379	0.90309288396006\\
0.84526558891455	0.904421708887668\\
0.847575057736721	0.905751015805316\\
0.849884526558891	0.907080842332328\\
0.852193995381062	0.908411227067073\\
0.854503464203233	0.909742209636821\\
0.856812933025404	0.911073830750807\\
0.859122401847575	0.912406132256767\\
0.861431870669746	0.913739157201252\\
0.863741339491917	0.915072949894016\\
0.866050808314088	0.916407555976854\\
0.868360277136259	0.917743022497271\\
0.87066974595843	0.919079397987416\\
0.8729792147806	0.920416732548761\\
0.875288683602771	0.921755077943059\\
0.877598152424942	0.923094487690173\\
0.879907621247113	0.924435017173445\\
0.882217090069284	0.925776723753333\\
0.884526558891455	0.927119666890151\\
0.886836027713626	0.928463908276846\\
0.889145496535797	0.929809511982842\\
0.891454965357968	0.931156544610146\\
0.893764434180139	0.932505075463038\\
0.896073903002309	0.933855176732848\\
0.89838337182448	0.935206923699545\\
0.900692840646651	0.936560394952075\\
0.903002309468822	0.93791567262968\\
0.905311778290993	0.939272842686746\\
0.907621247113164	0.940631995184115\\
0.909930715935335	0.941993224610231\\
0.912240184757506	0.943356630236025\\
0.914549653579677	0.944722316508086\\
0.916859122401848	0.946090393485378\\
0.919168591224019	0.947460977325703\\
0.921478060046189	0.948834190829156\\
0.92378752886836	0.950210164047129\\
0.926096997690531	0.951589034967023\\
0.928406466512702	0.952970950284738\\
0.930715935334873	0.95435606627942\\
0.933025404157044	0.95574454980787\\
0.935334872979215	0.9571365794397\\
0.937644341801386	0.958532346758939\\
0.939953810623557	0.959932057863585\\
0.942263279445728	0.961335935102023\\
0.944572748267898	0.962744219094777\\
0.946882217090069	0.964157171102376\\
0.94919168591224	0.965575075816329\\
0.951501154734411	0.966998244671608\\
0.953810623556582	0.968427019807761\\
0.956120092378753	0.969861778844693\\
0.958429561200924	0.971302940692726\\
0.960739030023095	0.972750972691379\\
0.963048498845266	0.974206399477541\\
0.965357967667437	0.97566981413747\\
0.967667436489607	0.977141892424098\\
0.969976905311778	0.978623411164321\\
0.972286374133949	0.980115272513418\\
0.97459584295612	0.981618536564655\\
0.976905311778291	0.983134466229228\\
0.979214780600462	0.984664590722405\\
0.981524249422633	0.986210798355249\\
0.983833718244804	0.987775477648225\\
0.986143187066975	0.989361742753738\\
0.988452655889146	0.990973816891644\\
0.990762124711316	0.992617741152776\\
0.993071593533487	0.994302846511545\\
0.995381062355658	0.996045403493412\\
0.997690531177829	0.99788104299144\\
1	1\\
};
\end{axis}
\end{tikzpicture}%


==> myfile1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.121cm,
height=2.566cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Probability ${\text{k}}$},
ylabel style={font=\color{white!15!black}},
ylabel={${w(k)}$},
ymin=0,
ymax=1.3,
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{(}{\text{f}_{\text{1}}}\text{(}{\text{x}}\text{))}$}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.0240910436585373\\
0.0023094688221709	0.0715864739893508\\
0.0046189376443418	0.103298410367822\\
0.0069284064665127	0.124645289900905\\
0.0092378752886836	0.139455897015719\\
0.0115473441108545	0.150364021531107\\
0.0138568129330254	0.159119416203751\\
0.0161662817551963	0.166830384923911\\
0.0184757505773672	0.174150884906898\\
0.0207852193995381	0.181422921505521\\
0.023094688221709	0.188783210220308\\
0.0254041570438799	0.196241539318631\\
0.0277136258660508	0.203736954596606\\
0.0300230946882217	0.211176775417445\\
0.0323325635103926	0.218462511831908\\
0.0346420323325635	0.225505962989125\\
0.0369515011547344	0.232238116588544\\
0.0392609699769053	0.238612919680988\\
0.0415704387990762	0.244607536781586\\
0.0438799076212471	0.250220338064279\\
0.046189376443418	0.255467556181651\\
0.0484988452655889	0.260379304375922\\
0.0508083140877598	0.264995451791022\\
0.0531177829099307	0.2693616962705\\
0.0554272517321016	0.273526053532177\\
0.0577367205542725	0.277535888516147\\
0.0600461893764434	0.2814355448223\\
0.0623556581986143	0.285264577153456\\
0.0646651270207852	0.289056555874858\\
0.0669745958429561	0.292838389084526\\
0.069284064665127	0.296630093346553\\
0.0715935334872979	0.300444937292284\\
0.0739030023094688	0.304289880839691\\
0.0762124711316397	0.308166235332704\\
0.0785219399538106	0.312070475253825\\
0.0808314087759815	0.315995139351714\\
0.0831408775981524	0.319929767265496\\
0.0854503464203233	0.323861826440118\\
0.0877598152424942	0.327777592831807\\
0.0900692840646651	0.331662957281365\\
0.092378752886836	0.335504137221287\\
0.0946882217090069	0.339288280443629\\
0.0969976905311778	0.343003953861487\\
0.0993071593533487	0.346641515535028\\
0.10161662817552	0.350193372672348\\
0.103926096997691	0.353654131870751\\
0.106235565819861	0.357020650653943\\
0.108545034642032	0.360292001310347\\
0.110854503464203	0.363469359401189\\
0.113163972286374	0.366555829988961\\
0.115473441108545	0.369556224831552\\
0.117782909930716	0.372476803585175\\
0.120092378752887	0.375324991396262\\
0.122401847575058	0.37810908444224\\
0.124711316397229	0.380837953838004\\
0.1270207852194	0.383520757132491\\
0.12933025404157	0.38616666523071\\
0.131639722863741	0.388784611238165\\
0.133949191685912	0.391383066380755\\
0.136258660508083	0.393969846701311\\
0.138568129330254	0.396551953126106\\
0.140877598152425	0.399135446154672\\
0.143187066974596	0.401725355551073\\
0.145496535796767	0.404325624159059\\
0.147806004618938	0.406939084577583\\
0.150115473441109	0.409567466204054\\
0.152424942263279	0.412211430216541\\
0.15473441108545	0.414870628962469\\
0.157043879907621	0.417543786562335\\
0.159353348729792	0.420228796834748\\
0.161662817551963	0.422922834925135\\
0.163972286374134	0.425622478686452\\
0.166281755196305	0.428323836451839\\
0.168591224018476	0.431022677493908\\
0.170900692840647	0.433714561781295\\
0.173210161662818	0.436394966589769\\
0.175519630484988	0.439059406815342\\
0.177829099307159	0.441703546907404\\
0.18013856812933	0.44432330240437\\
0.182448036951501	0.446914929840619\\
0.184757505773672	0.449475103211956\\
0.187066974595843	0.452000977042446\\
0.189376443418014	0.454490234861883\\
0.191685912240185	0.45694112347024\\
0.193995381062356	0.459352472551201\\
0.196304849884527	0.461723701191703\\
0.198614318706697	0.464054811214909\\
0.200923787528868	0.466346368008006\\
0.203233256351039	0.468599470555899\\
0.20554272517321	0.47081571222363\\
0.207852193995381	0.472997132078764\\
0.210161662817552	0.475146162370744\\
0.212471131639723	0.477265564296243\\
0.214780600461894	0.479358367790443\\
0.217090069284065	0.481427802550968\\
0.219399538106236	0.483477230695009\\
0.221709006928406	0.485510080403915\\
0.224018475750577	0.487529779501018\\
0.226327944572748	0.489539691471442\\
0.228637413394919	0.491543058177015\\
0.23094688221709	0.493542944106426\\
0.233256351039261	0.495542189006982\\
0.235565819861432	0.497543362123639\\
0.237875288683603	0.499548729726933\\
0.240184757505774	0.501560223262903\\
0.242494226327945	0.503579420636937\\
0.244803695150115	0.505607526364956\\
0.247113163972286	0.507645368234892\\
0.249422632794457	0.50969339900035\\
0.251732101616628	0.511751696032993\\
0.254041570438799	0.513819978861653\\
0.25635103926097	0.515897625727214\\
0.258660508083141	0.517983699290906\\
0.260969976905312	0.52007697164004\\
0.263279445727483	0.52217595972019\\
0.265588914549654	0.524278960004384\\
0.267898383371824	0.526384082770076\\
0.270207852193995	0.528489308680659\\
0.272517321016166	0.53059249251865\\
0.274826789838337	0.532691453924787\\
0.277136258660508	0.534783980138245\\
0.279445727482679	0.536867872373665\\
0.28175519630485	0.538941006919855\\
0.284064665127021	0.541001336201784\\
0.286374133949192	0.543046967822101\\
0.288683602771363	0.545076131918855\\
0.290993071593533	0.547087276401329\\
0.293302540415704	0.549079041045284\\
0.295612009237875	0.551050289057794\\
0.297921478060046	0.553000124601086\\
0.300230946882217	0.554927937156711\\
0.302540415704388	0.556833332663685\\
0.304849884526559	0.558716156354476\\
0.30715935334873	0.560576603810639\\
0.309468822170901	0.562415009009347\\
0.311778290993072	0.564232029578805\\
0.314087759815243	0.566028511744231\\
0.316397228637413	0.567805514905735\\
0.318706697459584	0.56956427260738\\
0.321016166281755	0.571306230253824\\
0.323325635103926	0.573032927678074\\
0.325635103926097	0.57474605577651\\
0.327944572748268	0.576447370779362\\
0.330254041570439	0.578138745408613\\
0.33256351039261	0.579821932580252\\
0.334872979214781	0.581498942455939\\
0.337182448036952	0.58317153633793\\
0.339491916859122	0.584841487522686\\
0.341801385681293	0.586510612133461\\
0.344110854503464	0.588180540389955\\
0.346420323325635	0.589852576771464\\
0.348729792147806	0.591528366022325\\
0.351039260969977	0.593208923090851\\
0.353348729792148	0.594895360853749\\
0.355658198614319	0.596588656671325\\
0.35796766743649	0.598289248451328\\
0.360277136258661	0.599997728151466\\
0.362586605080831	0.601714419949502\\
0.364896073903002	0.603439383482408\\
0.367205542725173	0.605172451230218\\
0.369515011547344	0.606913234572613\\
0.371824480369515	0.608661294670509\\
0.374133949191686	0.610416157346328\\
0.376443418013857	0.612176722872314\\
0.378752886836028	0.613942273310518\\
0.381062355658199	0.615711403212985\\
0.383371824480369	0.617483176969888\\
0.38568129330254	0.619256318028509\\
0.387990762124711	0.621029235568714\\
0.390300230946882	0.62280047664585\\
0.392609699769053	0.624569020762451\\
0.394919168591224	0.626333100502642\\
0.397228637413395	0.628091186025238\\
0.399538106235566	0.629842411513643\\
0.401847575057737	0.631585029611579\\
0.404157043879908	0.633317126368518\\
0.406466512702079	0.635039841324166\\
0.408775981524249	0.636749178512255\\
0.41108545034642	0.638446497547371\\
0.413394919168591	0.640129611959062\\
0.415704387990762	0.641798364490179\\
0.418013856812933	0.643453601285224\\
0.420323325635104	0.645091631381185\\
0.422632794457275	0.646714730749132\\
0.424942263279446	0.648323874166245\\
0.427251732101617	0.649916635090968\\
0.429561200923788	0.651495322941181\\
0.431870669745958	0.653059113262039\\
0.434180138568129	0.654608320494568\\
0.4364896073903	0.656145201341425\\
0.438799076212471	0.657670322286614\\
0.441108545034642	0.65918361927124\\
0.443418013856813	0.660687672383866\\
0.445727482678984	0.662182526253738\\
0.448036951501155	0.663669433849983\\
0.450346420323326	0.665150499660577\\
0.452655889145497	0.666625397262643\\
0.454965357967667	0.668096243651754\\
0.457274826789838	0.669566295940577\\
0.459584295612009	0.671034809052636\\
0.46189376443418	0.672500279477682\\
0.464203233256351	0.673973893958028\\
0.466512702078522	0.675446280354955\\
0.468822170900693	0.676921790729303\\
0.471131639722864	0.678400794214959\\
0.473441108545035	0.679888061450421\\
0.475750577367206	0.681379617669173\\
0.478060046189376	0.682874099081183\\
0.480369515011547	0.684383182696202\\
0.482678983833718	0.685894630362619\\
0.484988452655889	0.687421271419063\\
0.48729792147806	0.688944572418969\\
0.489607390300231	0.69049146617892\\
0.491916859122402	0.692029409941662\\
0.494226327944573	0.693573250868049\\
0.496535796766744	0.695137564012676\\
0.498845265588915	0.696696730916138\\
0.501154734411085	0.698270389719092\\
0.503464203233256	0.699834971524816\\
0.505773672055427	0.701408072687465\\
0.508083140877598	0.70298929704206\\
0.510392609699769	0.704571220670751\\
0.51270207852194	0.706142587088672\\
0.515011547344111	0.707713630213967\\
0.517321016166282	0.709288126836164\\
0.519630484988453	0.710869716658473\\
0.521939953810624	0.712428533439216\\
0.524249422632795	0.713993254572252\\
0.526558891454965	0.715542046909669\\
0.528868360277136	0.717080303936947\\
0.531177829099307	0.71862084139486\\
0.533487297921478	0.720144467300835\\
0.535796766743649	0.721655206801935\\
0.53810623556582	0.723156102281629\\
0.540415704387991	0.724657379268884\\
0.542725173210162	0.726146209377313\\
0.545034642032333	0.727602549511922\\
0.547344110854504	0.729080491207988\\
0.549653579676674	0.730510554541816\\
0.551963048498845	0.73196415015611\\
0.554272517321016	0.733384820228658\\
0.556581986143187	0.734787909521238\\
0.558891454965358	0.736175029803982\\
0.561200923787529	0.737539789031708\\
0.5635103926097	0.738950911941921\\
0.565819861431871	0.740324614369293\\
0.568129330254042	0.741699089736195\\
0.570438799076212	0.743022464306542\\
0.572748267898383	0.744385550762509\\
0.575057736720554	0.745687951832061\\
0.577367205542725	0.747058388926072\\
0.579676674364896	0.748391271252168\\
0.581986143187067	0.749774160711078\\
0.584295612009238	0.751132365930808\\
0.586605080831409	0.752516207783466\\
0.58891454965358	0.75385233588515\\
0.591224018475751	0.755235534543154\\
0.593533487297921	0.756450472781417\\
0.595842956120092	0.757869810014946\\
0.598152424942263	0.759322644360346\\
0.600461893764434	0.760707960845885\\
0.602771362586605	0.762024914529157\\
0.605080831408776	0.763549885861558\\
0.607390300230947	0.764912349786592\\
0.609699769053118	0.766301843021048\\
0.612009237875289	0.767578656934184\\
0.61431870669746	0.769249119944853\\
0.61662817551963	0.77078009458257\\
0.618937644341801	0.772012469507737\\
0.621247113163972	0.773455795515311\\
0.623556581986143	0.775031074099225\\
0.625866050808314	0.77639302812515\\
0.628175519630485	0.777841045670194\\
0.630484988452656	0.77925554212181\\
0.632794457274827	0.781032821312529\\
0.635103926096998	0.782396298050863\\
0.637413394919169	0.783532861769182\\
0.639722863741339	0.785088087581081\\
0.64203233256351	0.786794568561\\
0.644341801385681	0.788120932094736\\
0.646651270207852	0.789460652656836\\
0.648960739030023	0.791159616000933\\
0.651270207852194	0.792323918230814\\
0.653579676674365	0.794093563370389\\
0.655889145496536	0.795102839507145\\
0.658198614318707	0.796789453513903\\
0.660508083140878	0.798384462632222\\
0.662817551963048	0.799805672056956\\
0.665127020785219	0.800956440307183\\
0.66743648960739	0.802209382094426\\
0.669745958429561	0.803689544238133\\
0.672055427251732	0.805076071210188\\
0.674364896073903	0.806233354993147\\
0.676674364896074	0.808225647695345\\
0.678983833718245	0.809153014011664\\
0.681293302540416	0.811281272359175\\
0.683602771362587	0.811349221654219\\
0.685912240184757	0.813273714072985\\
0.688221709006928	0.81482586372642\\
0.690531177829099	0.816093892939372\\
0.69284064665127	0.816726730354113\\
0.695150115473441	0.818393551893515\\
0.697459584295612	0.819625192470831\\
0.699769053117783	0.821598925776762\\
0.702078521939954	0.821515881605429\\
0.704387990762125	0.823150658197684\\
0.706697459584296	0.824908294863982\\
0.709006928406467	0.825643339343352\\
0.711316397228637	0.827741959281249\\
0.713625866050808	0.829155110903067\\
0.715935334872979	0.830510326810164\\
0.71824480369515	0.830644437260909\\
0.720554272517321	0.83341176170854\\
0.722863741339492	0.836416551060957\\
0.725173210161663	0.835647114701552\\
0.727482678983834	0.837419071383757\\
0.729792147806005	0.837873407788557\\
0.732101616628176	0.838230827040953\\
0.734411085450346	0.841467418856902\\
0.736720554272517	0.843086817450804\\
0.739030023094688	0.844328322596831\\
0.741339491916859	0.845522263236327\\
0.74364896073903	0.84483281631021\\
0.745958429561201	0.847169974036498\\
0.748267898383372	0.848975398726744\\
0.750577367205543	0.849417784400267\\
0.752886836027714	0.853775301165862\\
0.755196304849885	0.852512397952361\\
0.757505773672055	0.860614457316679\\
0.759815242494226	0.859443345256133\\
0.762124711316397	0.859902897067351\\
0.764434180138568	0.863513031192107\\
0.766743648960739	0.860120454020781\\
0.76905311778291	0.863341369815154\\
0.771362586605081	0.867023625560088\\
0.773672055427252	0.866558232493681\\
0.775981524249423	0.872363605685515\\
0.778290993071594	0.866890707202238\\
0.780600461893764	0.876015224643034\\
0.782909930715935	0.871732034869475\\
0.785219399538106	0.877279796786589\\
0.787528868360277	0.878635444827361\\
0.789838337182448	0.881103315539641\\
0.792147806004619	0.880245008654875\\
0.79445727482679	0.879053869433684\\
0.796766743648961	0.879955568499846\\
0.799076212471132	0.890405931659026\\
0.801385681293303	0.876346864886565\\
0.803695150115473	0.892609396167082\\
0.806004618937644	0.887750425524992\\
0.808314087759815	0.888159551806731\\
0.810623556581986	0.89401368159799\\
0.812933025404157	0.898026743121428\\
0.815242494226328	0.89670208949594\\
0.817551963048499	0.889240541644377\\
0.81986143187067	0.905402460284514\\
0.822170900692841	0.886987009234709\\
0.824480369515012	0.914910593219084\\
0.826789838337182	0.891702928729338\\
0.829099307159353	0.89976433772592\\
0.831408775981524	0.911687174029631\\
0.833718244803695	0.89379624385385\\
0.836027713625866	0.93032959956674\\
0.838337182448037	0.919191637225432\\
0.840646651270208	0.89699391383676\\
0.842956120092379	0.931464472003264\\
0.84526558891455	0.891610422320647\\
0.847575057736721	0.918874063678069\\
0.849884526558891	0.925175943560881\\
0.852193995381062	0.915805139727873\\
0.854503464203233	0.917943277545256\\
0.856812933025404	0.921454706378264\\
0.859122401847575	0.925021448321623\\
0.861431870669746	0.934361734576506\\
0.863741339491917	0.908639230914397\\
0.866050808314088	0.944422998614592\\
0.868360277136259	0.946175852008147\\
0.87066974595843	0.957768716998381\\
0.8729792147806	0.8901951696351\\
0.875288683602771	0.949536600299162\\
0.877598152424942	0.937161722369475\\
0.879907621247113	0.91433838862924\\
0.882217090069284	0.951714792437834\\
0.884526558891455	0.945164957232756\\
0.886836027713626	0.97155503291635\\
0.889145496535797	0.957005777545256\\
0.891454965357968	1.00969437617807\\
0.893764434180139	0.947659769244475\\
0.896073903002309	0.997044840045256\\
0.89838337182448	0.927014627642912\\
0.900692840646651	1.00486496943979\\
0.903002309468822	0.933011331744475\\
0.905311778290993	0.944905557818694\\
0.907621247113164	0.907902994342131\\
0.909930715935335	0.961858072467131\\
0.912240184757506	0.958104410357756\\
0.914549653579677	1.00766495723276\\
0.916859122401848	1.00611619014291\\
0.919168591224019	0.965253153033537\\
0.921478060046189	0.987012186236662\\
0.92378752886836	0.9375584508851\\
0.926096997690531	1.04946640986947\\
0.928406466512702	1.0982029821351\\
0.930715935334873	1.10470322627572\\
0.933025404157044	1.1322605993226\\
0.935334872979215	0.965970316119475\\
0.937644341801386	1.06528977412729\\
0.939953810623557	1.02901963252572\\
0.942263279445728	0.968182840533537\\
0.944572748267898	0.966382303424162\\
0.946882217090069	1.07398728389291\\
0.94919168591224	1.08390549678354\\
0.951501154734411	1.10249070186166\\
0.953810623556582	1.11536911983041\\
0.956120092378753	0.926038065142912\\
0.958429561200924	0.846753397174162\\
0.960739030023095	1.16059617061166\\
0.963048498845266	0.928326883502287\\
0.965357967667437	1.06623581904916\\
0.967667436489607	0.954205789752287\\
0.969976905311778	1.17490891475229\\
0.972286374133949	0.938092508502287\\
0.97459584295612	0.824628153033537\\
0.976905311778291	1.14121750850229\\
0.979214780600462	1.23417405147104\\
0.981524249422633	0.964520731158537\\
0.983833718244804	1.02549485225229\\
0.986143187066975	1.21830491084604\\
0.988452655889146	1.23673752803354\\
0.990762124711316	0.825787821002287\\
0.993071593533487	1.12870530147104\\
0.995381062355658	0.971844949908537\\
0.997690531177829	1.20475510615854\\
1	1.12345627803354\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0023094688221709	0.0793036590715522\\
0.0046189376443418	0.103056880164855\\
0.0069284064665127	0.120311869301818\\
0.0092378752886836	0.134382036913972\\
0.0115473441108545	0.146487697733864\\
0.0138568129330254	0.157234254178172\\
0.0161662817551963	0.166972423828368\\
0.0184757505773672	0.17592613564454\\
0.0207852193995381	0.184248310144937\\
0.023094688221709	0.192048669853695\\
0.0254041570438799	0.199408988540033\\
0.0277136258660508	0.206392072797979\\
0.0300230946882217	0.213047356361161\\
0.0323325635103926	0.219414545071332\\
0.0346420323325635	0.225526081442016\\
0.0369515011547344	0.231408863694214\\
0.0392609699769053	0.237085476925817\\
0.0415704387990762	0.24257509520346\\
0.0438799076212471	0.247894155790134\\
0.046189376443418	0.253056871938141\\
0.0484988452655889	0.258075628979191\\
0.0508083140877598	0.262961294522755\\
0.0531177829099307	0.267723464417536\\
0.0554272517321016	0.272370659973235\\
0.0577367205542725	0.276910487715191\\
0.0600461893764434	0.281349769993568\\
0.0623556581986143	0.285694652673417\\
0.0646651270207852	0.289950694621876\\
0.0669745958429561	0.294122942605466\\
0.069284064665127	0.298215994394221\\
0.0715935334872979	0.302234052258422\\
0.0739030023094688	0.306180968581573\\
0.0762124711316397	0.310060284960099\\
0.0785219399538106	0.313875265887922\\
0.0808314087759815	0.317628927912238\\
0.0831408775981524	0.321324064980693\\
0.0854503464203233	0.324963270568912\\
0.0877598152424942	0.328548957072868\\
0.0900692840646651	0.332083372866915\\
0.092378752886836	0.335568617360843\\
0.0946882217090069	0.339006654334605\\
0.0969976905311778	0.342399323784729\\
0.0993071593533487	0.345748352479869\\
0.10161662817552	0.349055363392755\\
0.103926096997691	0.352321884150881\\
0.106235565819861	0.355549354627436\\
0.108545034642032	0.358739133776687\\
0.110854503464203	0.361892505803411\\
0.113163972286374	0.365010685743737\\
0.115473441108545	0.368094824524366\\
0.117782909930716	0.371146013558347\\
0.120092378752887	0.374165288928084\\
0.122401847575058	0.377153635199839\\
0.124711316397229	0.380111988908521\\
0.1270207852194	0.383041241746803\\
0.12933025404157	0.385942243488578\\
0.131639722863741	0.388815804673188\\
0.133949191685912	0.391662699073879\\
0.136258660508083	0.394483665971199\\
0.138568129330254	0.397279412249818\\
0.140877598152425	0.400050614335173\\
0.143187066974596	0.402797919984601\\
0.145496535796767	0.40552194994605\\
0.147806004618938	0.408223299496104\\
0.150115473441109	0.410902539867848\\
0.152424942263279	0.413560219578024\\
0.15473441108545	0.416196865662006\\
0.157043879907621	0.418812984824268\\
0.159353348729792	0.421409064511281\\
0.161662817551963	0.423985573913118\\
0.163972286374134	0.426542964899456\\
0.166281755196305	0.42908167289512\\
0.168591224018476	0.431602117699881\\
0.170900692840647	0.434104704256744\\
0.173210161662818	0.436589823372633\\
0.175519630484988	0.439057852395011\\
0.177829099307159	0.441509155847672\\
0.18013856812933	0.443944086028659\\
0.182448036951501	0.446362983573036\\
0.184757505773672	0.448766177982984\\
0.187066974595843	0.451153988127506\\
0.189376443418014	0.453526722713844\\
0.191685912240185	0.455884680732519\\
0.193995381062356	0.458228151877787\\
0.196304849884527	0.460557416945128\\
0.198614318706697	0.462872748207299\\
0.200923787528868	0.465174409770314\\
0.203233256351039	0.467462657910673\\
0.20554272517321	0.469737741394999\\
0.207852193995381	0.471999901783212\\
0.210161662817552	0.474249373716245\\
0.212471131639723	0.476486385189265\\
0.214780600461894	0.47871115781126\\
0.217090069284065	0.480923907051838\\
0.219399538106236	0.483124842475967\\
0.221709006928406	0.485314167967394\\
0.224018475750577	0.487492081941381\\
0.226327944572748	0.489658777547387\\
0.228637413394919	0.491814442862254\\
0.23094688221709	0.493959261074458\\
0.233256351039261	0.496093410659892\\
0.235565819861432	0.498217065549677\\
0.237875288683603	0.500330395290424\\
0.240184757505774	0.50243356519736\\
0.242494226327945	0.504526736500699\\
0.244803695150115	0.506610066485622\\
0.247113163972286	0.508683708626197\\
0.249422632794457	0.510747812713567\\
0.251732101616628	0.512802524978682\\
0.254041570438799	0.514847988209882\\
0.25635103926097	0.516884341865562\\
0.258660508083141	0.518911722182199\\
0.260969976905312	0.520930262277944\\
0.263279445727483	0.522940092252015\\
0.265588914549654	0.524941339280095\\
0.267898383371824	0.526934127705919\\
0.270207852193995	0.52891857912925\\
0.272517321016166	0.530894812490403\\
0.274826789838337	0.532862944151485\\
0.277136258660508	0.53482308797451\\
0.279445727482679	0.536775355396523\\
0.28175519630485	0.538719855501885\\
0.284064665127021	0.540656695091839\\
0.286374133949192	0.542585978751489\\
0.288683602771363	0.544507808914294\\
0.290993071593533	0.546422285924211\\
0.293302540415704	0.548329508095565\\
0.295612009237875	0.550229571770774\\
0.297921478060046	0.552122571375992\\
0.300230946882217	0.554008599474792\\
0.302540415704388	0.555887746819947\\
0.304849884526559	0.557760102403406\\
0.30715935334873	0.559625753504533\\
0.309468822170901	0.561484785736695\\
0.311778290993072	0.563337283092241\\
0.314087759815243	0.565183327985977\\
0.316397228637413	0.567023001297164\\
0.318706697459584	0.568856382410114\\
0.321016166281755	0.570683549253451\\
0.323325635103926	0.572504578338068\\
0.325635103926097	0.574319544793851\\
0.327944572748268	0.576128522405212\\
0.330254041570439	0.577931583645474\\
0.33256351039261	0.579728799710162\\
0.334872979214781	0.581520240549237\\
0.337182448036952	0.583305974898308\\
0.339491916859122	0.585086070308881\\
0.341801385681293	0.586860593177653\\
0.344110854503464	0.588629608774916\\
0.346420323325635	0.590393181272082\\
0.348729792147806	0.592151373768374\\
0.351039260969977	0.593904248316715\\
0.353348729792148	0.595651865948834\\
0.355658198614319	0.597394286699625\\
0.35796766743649	0.599131569630794\\
0.360277136258661	0.600863772853797\\
0.362586605080831	0.602590953552123\\
0.364896073903002	0.604313168002922\\
0.367205542725173	0.606030471598012\\
0.369515011547344	0.607742918864288\\
0.371824480369515	0.609450563483551\\
0.374133949191686	0.611153458311775\\
0.376443418013857	0.612851655397834\\
0.378752886836028	0.614545206001715\\
0.381062355658199	0.616234160612218\\
0.383371824480369	0.617918568964172\\
0.38568129330254	0.619598480055189\\
0.387990762124711	0.621273942161954\\
0.390300230946882	0.62294500285608\\
0.392609699769053	0.624611709019545\\
0.394919168591224	0.626274106859706\\
0.397228637413395	0.627932241923931\\
0.399538106235566	0.629586159113838\\
0.401847575057737	0.631235902699164\\
0.404157043879908	0.632881516331282\\
0.406466512702079	0.634523043056362\\
0.408775981524249	0.636160525328203\\
0.41108545034642	0.637794005020732\\
0.413394919168591	0.639423523440199\\
0.415704387990762	0.641049121337057\\
0.418013856812933	0.642670838917549\\
0.420323325635104	0.644288715855014\\
0.422632794457275	0.645902791300913\\
0.424942263279446	0.647513103895581\\
0.427251732101617	0.649119691778727\\
0.429561200923788	0.650722592599682\\
0.431870669745958	0.652321843527391\\
0.434180138568129	0.653917481260184\\
0.4364896073903	0.655509542035306\\
0.438799076212471	0.657098061638231\\
0.441108545034642	0.658683075411751\\
0.443418013856813	0.660264618264871\\
0.445727482678984	0.661842724681482\\
0.448036951501155	0.663417428728854\\
0.450346420323326	0.664988764065924\\
0.452655889145497	0.666556763951411\\
0.454965357967667	0.668121461251739\\
0.457274826789838	0.669682888448796\\
0.459584295612009	0.671241077647514\\
0.46189376443418	0.672796060583291\\
0.464203233256351	0.674347868629253\\
0.466512702078522	0.675896532803356\\
0.468822170900693	0.677442083775343\\
0.471131639722864	0.678984551873548\\
0.473441108545035	0.680523967091571\\
0.475750577367206	0.682060359094798\\
0.478060046189376	0.6835937572268\\
0.480369515011547	0.685124190515599\\
0.482678983833718	0.686651687679805\\
0.484988452655889	0.688176277134631\\
0.48729792147806	0.689697986997794\\
0.489607390300231	0.691216845095296\\
0.491916859122402	0.69273287896709\\
0.494226327944573	0.694246115872646\\
0.496535796766744	0.695756582796402\\
0.498845265588915	0.697264306453118\\
0.501154734411085	0.698769313293127\\
0.503464203233256	0.700271629507492\\
0.505773672055427	0.701771281033069\\
0.508083140877598	0.70326829355747\\
0.510392609699769	0.704762692523955\\
0.51270207852194	0.706254503136218\\
0.515011547344111	0.707743750363105\\
0.517321016166282	0.709230458943243\\
0.519630484988453	0.710714653389591\\
0.521939953810624	0.712196357993918\\
0.524249422632795	0.713675596831204\\
0.526558891454965	0.715152393763971\\
0.528868360277136	0.716626772446542\\
0.531177829099307	0.718098756329237\\
0.533487297921478	0.719568368662498\\
0.535796766743649	0.721035632500954\\
0.53810623556582	0.722500570707428\\
0.540415704387991	0.723963205956875\\
0.542725173210162	0.725423560740272\\
0.545034642032333	0.72688165736845\\
0.547344110854504	0.728337517975866\\
0.549653579676674	0.729791164524334\\
0.551963048498845	0.731242618806694\\
0.554272517321016	0.732691902450445\\
0.556581986143187	0.734139036921319\\
0.558891454965358	0.735584043526818\\
0.561200923787529	0.737026943419706\\
0.5635103926097	0.738467757601457\\
0.565819861431871	0.739906506925665\\
0.568129330254042	0.741343212101413\\
0.570438799076212	0.742777893696609\\
0.572748267898383	0.744210572141284\\
0.575057736720554	0.745641267730852\\
0.577367205542725	0.747070000629347\\
0.579676674364896	0.748496790872621\\
0.581986143187067	0.749921658371512\\
0.584295612009238	0.751344622914994\\
0.586605080831409	0.752765704173286\\
0.58891454965358	0.754184921700947\\
0.591224018475751	0.755602294939944\\
0.593533487297921	0.757017843222693\\
0.595842956120092	0.758431585775089\\
0.598152424942263	0.759843541719505\\
0.600461893764434	0.76125373007778\\
0.602771362586605	0.762662169774193\\
0.605080831408776	0.764068879638412\\
0.607390300230947	0.765473878408439\\
0.609699769053118	0.766877184733533\\
0.612009237875289	0.768278817177135\\
0.61431870669746	0.76967879421977\\
0.61662817551963	0.771077134261948\\
0.618937644341801	0.772473855627058\\
0.621247113163972	0.773868976564256\\
0.623556581986143	0.775262515251346\\
0.625866050808314	0.776654489797666\\
0.628175519630485	0.778044918246965\\
0.630484988452656	0.779433818580287\\
0.632794457274827	0.780821208718856\\
0.635103926096998	0.78220710652696\\
0.637413394919169	0.783591529814846\\
0.639722863741339	0.784974496341624\\
0.64203233256351	0.786356023818168\\
0.644341801385681	0.787736129910044\\
0.646651270207852	0.789114832240435\\
0.648960739030023	0.790492148393089\\
0.651270207852194	0.791868095915277\\
0.653579676674365	0.793242692320775\\
0.655889145496536	0.794615955092859\\
0.658198614318707	0.795987901687323\\
0.660508083140878	0.797358549535521\\
0.662817551963048	0.798727916047435\\
0.665127020785219	0.800096018614765\\
0.66743648960739	0.801462874614057\\
0.669745958429561	0.802828501409853\\
0.672055427251732	0.804192916357883\\
0.674364896073903	0.805556136808288\\
0.676674364896074	0.806918180108879\\
0.678983833718245	0.808279063608448\\
0.681293302540416	0.80963880466011\\
0.683602771362587	0.810997420624694\\
0.685912240184757	0.812354928874194\\
0.688221709006928	0.813711346795253\\
0.690531177829099	0.815066691792719\\
0.69284064665127	0.816420981293245\\
0.695150115473441	0.817774232748961\\
0.697459584295612	0.819126463641204\\
0.699769053117783	0.820477691484317\\
0.702078521939954	0.821827933829515\\
0.704387990762125	0.823177208268839\\
0.706697459584296	0.824525532439171\\
0.709006928406467	0.825872924026347\\
0.711316397228637	0.827219400769347\\
0.713625866050808	0.828564980464585\\
0.715935334872979	0.829909680970284\\
0.71824480369515	0.831253520210965\\
0.720554272517321	0.832596516182034\\
0.722863741339492	0.833938686954478\\
0.725173210161663	0.835280050679687\\
0.727482678983834	0.83662062559439\\
0.729792147806005	0.837960430025724\\
0.732101616628176	0.839299482396437\\
0.734411085450346	0.840637801230233\\
0.736720554272517	0.841975405157265\\
0.739030023094688	0.843312312919788\\
0.741339491916859	0.844648543377968\\
0.74364896073903	0.845984115515871\\
0.745958429561201	0.84731904844763\\
0.748267898383372	0.848653361423802\\
0.750577367205543	0.849987073837922\\
0.752886836027714	0.851320205233273\\
0.755196304849885	0.852652775309869\\
0.757505773672055	0.853984803931672\\
0.759815242494226	0.855316311134059\\
0.762124711316397	0.856647317131533\\
0.764434180138568	0.857977842325713\\
0.766743648960739	0.859307907313602\\
0.76905311778291	0.860637532896161\\
0.771362586605081	0.861966740087184\\
0.773672055427252	0.863295550122519\\
0.775981524249423	0.86462398446963\\
0.778290993071594	0.865952064837524\\
0.780600461893764	0.867279813187074\\
0.782909930715935	0.868607251741748\\
0.785219399538106	0.869934402998768\\
0.787528868360277	0.871261289740729\\
0.789838337182448	0.872587935047697\\
0.792147806004619	0.873914362309824\\
0.79445727482679	0.875240595240492\\
0.796766743648961	0.87656665789004\\
0.799076212471132	0.877892574660084\\
0.801385681293303	0.879218370318488\\
0.803695150115473	0.880544070015008\\
0.806004618937644	0.881869699297658\\
0.808314087759815	0.883195284129842\\
0.810623556581986	0.884520850908297\\
0.812933025404157	0.885846426481902\\
0.815242494226328	0.8871720381714\\
0.817551963048499	0.888497713790103\\
0.81986143187067	0.889823481665639\\
0.822170900692841	0.891149370662797\\
0.824480369515012	0.892475410207574\\
0.826789838337182	0.893801630312468\\
0.829099307159353	0.895128061603132\\
0.831408775981524	0.896454735346469\\
0.833718244803695	0.897781683480267\\
0.836027713625866	0.899108938644496\\
0.838337182448037	0.900436534214374\\
0.840646651270208	0.901764504335337\\
0.842956120092379	0.90309288396006\\
0.84526558891455	0.904421708887668\\
0.847575057736721	0.905751015805316\\
0.849884526558891	0.907080842332328\\
0.852193995381062	0.908411227067073\\
0.854503464203233	0.909742209636821\\
0.856812933025404	0.911073830750807\\
0.859122401847575	0.912406132256767\\
0.861431870669746	0.913739157201252\\
0.863741339491917	0.915072949894016\\
0.866050808314088	0.916407555976854\\
0.868360277136259	0.917743022497271\\
0.87066974595843	0.919079397987416\\
0.8729792147806	0.920416732548761\\
0.875288683602771	0.921755077943059\\
0.877598152424942	0.923094487690173\\
0.879907621247113	0.924435017173445\\
0.882217090069284	0.925776723753333\\
0.884526558891455	0.927119666890151\\
0.886836027713626	0.928463908276846\\
0.889145496535797	0.929809511982842\\
0.891454965357968	0.931156544610146\\
0.893764434180139	0.932505075463038\\
0.896073903002309	0.933855176732848\\
0.89838337182448	0.935206923699545\\
0.900692840646651	0.936560394952075\\
0.903002309468822	0.93791567262968\\
0.905311778290993	0.939272842686746\\
0.907621247113164	0.940631995184115\\
0.909930715935335	0.941993224610231\\
0.912240184757506	0.943356630236025\\
0.914549653579677	0.944722316508086\\
0.916859122401848	0.946090393485378\\
0.919168591224019	0.947460977325703\\
0.921478060046189	0.948834190829156\\
0.92378752886836	0.950210164047129\\
0.926096997690531	0.951589034967023\\
0.928406466512702	0.952970950284738\\
0.930715935334873	0.95435606627942\\
0.933025404157044	0.95574454980787\\
0.935334872979215	0.9571365794397\\
0.937644341801386	0.958532346758939\\
0.939953810623557	0.959932057863585\\
0.942263279445728	0.961335935102023\\
0.944572748267898	0.962744219094777\\
0.946882217090069	0.964157171102376\\
0.94919168591224	0.965575075816329\\
0.951501154734411	0.966998244671608\\
0.953810623556582	0.968427019807761\\
0.956120092378753	0.969861778844693\\
0.958429561200924	0.971302940692726\\
0.960739030023095	0.972750972691379\\
0.963048498845266	0.974206399477541\\
0.965357967667437	0.97566981413747\\
0.967667436489607	0.977141892424098\\
0.969976905311778	0.978623411164321\\
0.972286374133949	0.980115272513418\\
0.97459584295612	0.981618536564655\\
0.976905311778291	0.983134466229228\\
0.979214780600462	0.984664590722405\\
0.981524249422633	0.986210798355249\\
0.983833718244804	0.987775477648225\\
0.986143187066975	0.989361742753738\\
0.988452655889146	0.990973816891644\\
0.990762124711316	0.992617741152776\\
0.993071593533487	0.994302846511545\\
0.995381062355658	0.996045403493412\\
0.997690531177829	0.99788104299144\\
1	1\\
};
\end{axis}
\end{tikzpicture}%

